Resonances in $^{12}$C and $^{24}$Mg: what do we learn from a microscopic cluster theory?

We discuss resonance properties in three-body systems, with examples on $^{12}{\rm C}$ and $^{24}{\rm Mg}$. We use a microscopic cluster model, where the generator coordinate is defined in the hyperspherical formalism. The $^{12}{\rm C}$ nucleus is described by an $\alpha+\alpha+\alpha$ structure, whereas $^{24}{\rm Mg}$ is considered as an $^{16}{\rm O}+\alpha+\alpha$ system. We essentially pay attention to resonances. We review various techniques which may extend variational methods to resonances. We consider $0^+$ and $2^+$ states in $^{12}{\rm C}$ and $^{24}{\rm Mg}$. We show that the r.m.s. radius of a resonance is strongly sensitive to the variational basis. This has consequences for the Hoyle state ($0^+_2$ state in $^{12}{\rm C}$) whose radius has been calculated or measured in several works. In $^{24}{\rm Mg}$, we identify two $0^+$ resonances slightly below the three-body threshold.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

